Kaon condensation in neutron star using relativistic mean field models

We use the modified quark-meson coupling and the quantum hadrodynamics models to study the properties of neutron star. Coupling constants of both models are adjusted to reproduce the same saturation properties. The onset of kaon condensation in neutron star matter is studied in detail over a wide range of kaon optical potential values. Once the kaon condensation takes place, the population of kaons increases very rapidly, and kaons become the dominant component, possibly making the neutron star matter a kaonic matter if the kaon optical potential is large.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

